Context-Aware Sensor Modeling for Asynchronous Multi-Sensor Tracking in Stone Soup

Multi-sensor tracking in the real world involves asynchronous sensors with partial coverage and heterogeneous detection performance. Although probabilistic tracking methods permit detection probability and clutter intensity to depend on state and sensing context, many practical frameworks enforce globally uniform observability assumptions. Under multi-rate and partially overlapping sensing, this simplification causes repeated non-detections from high-rate sensors to erode tracks visible only to low-rate sensors, potentially degrading fusion performance. We introduce DetectorContext, an abstraction for the open-source multi-target tracking framework Stone Soup. DetectorContext exposes detection probability and clutter intensity as state-dependent functions evaluated during hypothesis formation. The abstraction integrates with existing probabilistic trackers without modifying their update equations. Experiments on asynchronous radar-lidar data demonstrate that context-aware modeling restores stable fusion and significantly improves HOTA and GOSPA performance without increasing false tracks.

==> figures/architecture-diagram.tex <==
\begin{tikzpicture}[
    font=\sffamily\scriptsize,
    box/.style={draw, rounded corners, minimum height=0.8cm, minimum width=1.6cm, align=center},
    stackbox/.style={draw, fill=white, rounded corners=3pt, minimum height=0.8cm, minimum width=1.6cm, align=center},
    bigbox/.style={draw, fill=white, rounded corners=4pt, minimum height=1.9cm, align=center},
    every path/.style={line width=1pt},
    >=Triangle,
    arrow/.style={->, black!70}
]
\definecolor{ffiWater}{RGB}{0,101,189}

\begin{scope}[xshift=-6.7cm]
\draw[dashed, thick] (5.2, 2.2) -- (5.2,-1.3);

\node[box,minimum width=2.2cm, fill=black!10, draw=black!70] (reader_old) at (0.6,1.6) {DetectionReader};

\node[stackbox, fill=black!10, draw=black!70] (det1_old) at (1.4,0.4) {};
\node[stackbox, fill=black!10, draw=black!70] (det2_old) at (1.6,0.2) {};
\node[stackbox, fill=black!10, draw=black!70] (det3_old) at (1.8,0.0) {Detections};

\draw[arrow] ($(reader_old.south west)!0.5!(reader_old.south)$) 
    to[out=-90,in=180] (det1_old.west);

\node[box, minimum width=1.8cm, fill=black!10, draw=black!70] (tracker_old) at (4.0,0.0)
{
Tracker\\
$P_D$, $\lambda$ (const.)%
};

\draw[arrow] (det3_old.east) -- (tracker_old.west);

\node[anchor=east, align=right] at (5.0,-0.9) {\textbf{Current}\\\textbf{Architecture}};
\node[anchor=west, align=left] at (5.4,-0.9) {\textbf{Proposed}\\\textbf{Architecture}};
\end{scope}

\begin{scope}[xshift=1.7cm]

\node[box, minimum width=2.2cm, fill=black!10, draw=black!70] (reader_old) at (-1.8,1.6) {DetectionReader};

\node[bigbox, minimum width=3.3cm, minimum height=2.5cm, fill=white, draw=black!70] (out1) at (1.4,0.4) {};
\node[bigbox, minimum width=3.3cm, minimum height=2.5cm, fill=white, draw=black!70] (out2) at (1.6,0.2) {};
\node[bigbox, minimum width=3.3cm, minimum height=2.5cm, fill=white, draw=black!70] (out3) at (1.8,0.0) {};
\node[stackbox, minimum width=2.7cm, draw=black!70, fill=black!10] () at (1.8,0.55) {Detections};
\node[stackbox, minimum width=2.7cm, minimum height=1.0cm, fill=ffiWater!60, draw=ffiWater, text=white] (detctx) at (1.8,-0.45) {%
DetectorContext\\[1pt]
$P_D(\vecx;\, \mathcal{S})$, $\lambda(\vecz;\, \mathcal{S})$%
};

\draw[arrow] (reader_old.south) 
    to[out=-90,in=180] (out1.west);

\node[box, fill=black!10, draw=black!70] (tracker_old) at (5.0,0.0)
{Tracker};

\draw[arrow] ($(out3.east)+(0,0.1)$) -- ($(tracker_old.west)+(0,0.1)$);
\draw[arrow, dashed, ffiWater] ($(tracker_old.west)+(0,-0.1)$) to[out=180,in=0] (detctx.east);
\end{scope}

\end{tikzpicture}

==> figures/sensor-coverage.tex <==
\begin{tikzpicture}[
  scale=1,
  line cap=round,
  line join=round,
  font=\sffamily\small,
  every node/.style={font=\sffamily\small},
  >=Triangle,
  every path/.style={line width=1.8pt}
]
  \definecolor{ffiBerries}{RGB}{196,32,50}
  \definecolor{ffiWater}{RGB}{0,101,189}
  
  % ----------------------------
  % "Not to scale" radii (in cm)
  % ----------------------------
  \def\rLidarCrisp{2.5}   % represents 50 m
  \def\rLidarFaint{3.7}   % represents 80 m
  \def\rRadarInner{2.7}   % represents 50 m (same as lidar crisp)
  \def\rRadarOuter{6.0}   % represents 1612 m (NOT to scale)
  \def\blindHalf{32.5}    % half of 65 deg
  \def\blindCenter{270}   % rearward direction (boat points to +y)

  % Derived angles for blind sector
  \pgfmathsetmacro{\blindStart}{\blindCenter-\blindHalf} % 147.5
  \pgfmathsetmacro{\blindEnd}{\blindCenter+\blindHalf}   % 212.5

  % ----------------------------
  % coverage
  % ----------------------------

  \path[fill=black!10, draw=black!50]
    (\blindEnd:\rRadarOuter)
      arc[start angle=\blindEnd, end angle=\blindStart+360, radius=\rRadarOuter]
    -- (\blindStart+360:\rRadarInner)
      arc[start angle=\blindStart+360, end angle=\blindEnd, radius=\rRadarInner]
    -- cycle;
    
  \fill[ffiWater!50, opacity=0.5] (0,0) circle (\rLidarFaint);
  \draw[ffiWater, dashed] (0,0) circle (\rLidarFaint);
  
  \fill[ffiWater!50, opacity=1] (0,0) circle (\rLidarCrisp);
  \draw[ffiWater] (0,0) circle (\rLidarCrisp);

  % ----------------------------
  % Boat (3 x 9 rectangle + triangle on top), centered at origin
  % ----------------------------
  \def\boatW{0.4}  % half-width in cm  (so total 1.8)
  \def\boatH{0.9}  % half-height in cm (so total 5.4)  ~ "tall"
  \def\noseH{0.4}  % triangle height

  % ----------------------------
  % Annotations: ranges + blind sector angle
  % ----------------------------
  % Lidar range annotations (radial arrows)
  \draw[->, ffiWater] (0,0) -- (210:\rLidarFaint)
    node[at end, below left, align=center, xshift=16pt, yshift=-8pt] {\small{Lidar}\\\small(degraded)}
    node[at end, left] {\small80 m};
  \draw[->, ffiWater] (0,0) -- (210:\rLidarCrisp)
    node[pos=0.5, above, xshift=-8pt, yshift=4pt] {\large Lidar}
    node[pos=0.9, below right] {\small 50 m};

  % Radar range annotations (inner/outer)
  \draw[->, black!70] (0,0) -- (0:\rRadarInner)
    node[at end, below right] {\small 50 m};
  \draw[->, black!70] (0,0) -- (0:\rRadarOuter)
    node[pos=0.75, above] {\large Radar}
    node[at end, below left] {\small 1612 m};

  % Blind sector annotation (arc + label)
  \draw[very thick, black!70, <->]
    (\blindStart:4) arc[start angle=\blindStart, end angle=\blindEnd, radius=4];
  \node[black!70] at (\blindCenter:4.4) {\large 65$^\circ$ blind sector};
  
  % Hull
  \filldraw[white, draw=black!70, line width=1.2pt, rounded corners=4pt]
  (-\boatW,-\boatH) --
  (\boatW,-\boatH) --
  (\boatW,\boatH) --
  (0,\boatH+\noseH) --
  (-\boatW,\boatH) --
  cycle;

\end{tikzpicture}
